Some results on Berge's conjecture and Begin-End conjecture

Let $D$ be a digraph. A subset $S$ of $V(D)$ is a stable set if every pair of vertices in $S$ is non-adjacent in $D$. A collection of disjoint paths $\mathcal{P}$ of $D$ is a path partition of $V(D)$, if every vertex in $V(D)$ is on a path of $\mathcal{P}$. We say that a stable set $S$ and a path partition $\mathcal{P}$ are orthogonal if each path of $P$ contains exactly one vertex of $S$. A digraph $D$ satisfies the $\alpha$-property if for every maximum stable set $S$ of $D$, there exists a path partition $\mathcal{P}$ such that $S$ and $\mathcal{P}$ are orthogonal. A digraph $D$ is $\alpha$-diperfect if every induced subdigraph of $D$ satisfies the $\alpha$-property. In 1982, Claude Berge proposed a characterization of $\alpha$-diperfect digraphs in terms of forbidden anti-directed odd cycles. In 2018, Sambinelli, Silva and Lee proposed a similar conjecture. A digraph $D$ satisfies the Begin-End-property or BE-property if for every maximum stable set $S$ of $D$, there exists a path partition $\mathcal{P}$ such that (i) $S$ and $\mathcal{P}$ are orthogonal and (ii) for each path $P \in \mathcal{P}$, either the start or the end of $P$ lies in $S$. A digraph $D$ is BE-diperfect if every induced subdigraph of $D$ satisfies the BE-property. Sambinelli, Silva and Lee proposed a characterization of BE-diperfect digraphs in terms of forbidden blocking odd cycles. In this paper, we show some structural results for $\alpha$-diperfect and BE-diperfect digraphs. In particular, we show that in every minimal counterexample $D$ to both conjectures, the size of a maximum stable set is smaller than $\vert V(D)\vert /2$. As an application we use these results to prove both conjectures for arc-locally in-semicomplete and arc-locally out-semicomplete digraphs.

==> circ-berge-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5]		

	\node (n1) [black vertex] at (4,5)  {};
	\node (n2) [black vertex] at (9,5)  {};
	\node (n3) [black vertex] at (9,7)  {};
    \node (n4) [black vertex] at (9,9)  {};
	\node (n5) [black vertex] at (6.5,11) {};
	\node (n6) [black vertex] at (4,9)  {};
	\node (n7) [black vertex] at (4,7)  {};
			
	
	\node (label_n1)  at (3.5,4.5)  {$v_1$};
	\node (label_n2)  at (9.5,4.5)  {$v_2$};
	\node (label_n3)  at (9.5,7.5)  {$v_3$};
	\node (label_n4)  at (9.5,9.5)  {$v_4$};	
	\node (label_n5)  at (6.5,11.5) {$v_5$};
	\node (label_n6)  at (3.5,9.5)  {$v_6$};
	\node (label_n7)  at (3.5,7.5)  {$v_7$};
	
	
	  
  \foreach \from/\to in {n1/n2,n3/n2,n1/n7,n6/n7,n6/n5,n5/n4,n3/n4}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> circ-berge.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5]		
	\node (n4) [black vertex] at (6.5,10) {};
	\node (n2) [black vertex] at (9,5)  {};
	\node (n3) [black vertex] at (9,8)  {};
	\node (n5) [black vertex] at (4,8)  {};
	\node (n1) [black vertex] at (4,5)  {};
	
	\node (label_n4)  at (6.5,10.5) {$v_4$};
	\node (label_n2)  at (9.5,4.5)  {$v_2$};
	\node (label_n3)  at (9.5,8.5)  {$v_3$};
	\node (label_n5)  at (3.5,8.5)  {$v_5$};
	\node (label_n1)  at (3.5,4.5)  {$v_1$};
	
	
	
	  
  \foreach \from/\to in {n1/n2,n3/n2,n3/n4,n5/n4,n1/n5}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> circ-bloqueante-1.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5,auto=left]
	\node (n4) [black vertex] at (6.5,10) {};
	\node (n2) [black vertex] at (9,5)  {};
	\node (n3) [black vertex] at (9,8)  {};
	\node (n5) [black vertex] at (4,8)  {};
	\node (n1) [black vertex] at (4,5)  {};
	
	\node (label_n4)  at (6.5,10.5) {$v_4$};
	\node (label_n2)  at (9.5,4.5)  {$v_2$};
	\node (label_n3)  at (9.5,8.5)  {$v_3$};
	\node (label_n5)  at (3.5,8.5)  {$v_5$};
	\node (label_n1)  at (3.5,4.5)  {$v_1$};
	
  
  
  
  \foreach \from/\to in {n1/n2,n3/n2,n3/n4,n1/n5}
    \draw[edge,middlearrow={>}] (\from) -- (\to);
    
  \foreach \from/\to in {n5/n4}
    \draw[edge,digon] (\from) -- (\to);      
\end{tikzpicture}



==> circ-bloqueante-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5,auto=left]
  \node (n2) [black vertex] at (8,5)  {};
  \node (n3) [black vertex] at (6,9)  {};
  \node (n1) [black vertex] at (4,5)  {};
 
  \node (label_n2) at (8.5,4.5)  {$v_2$};
  \node (label_n3) at (6,9.5)  {$v_3$};
  \node (label_n1) at (3.4,4.5)  {$v_1$};
  
 
 
  
  \foreach \from/\to in {n1/n2,n1/n3,n3/n2}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> circ-estendido.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\def \n {5}
\def \radius {3cm}
\def \margin {8} 



\begin{tikzpicture}[scale = 0.66]		


%V_1 ----------------------
    \draw (4,5) circle (30pt);
	\node (v1_1) [black vertex] at (3.8,4.8)  {};
	\node (v1_2) [black vertex] at (4.2,5.3)  {};


%V_2 ----------------------
	\draw (9,5) circle (30pt); 
	\node (v2_1) [black vertex] at (9,5)  {};
 

%V_3 ----------------------
	\draw (9,8) circle (30pt);
	\node (v3_1) [black vertex] at (9.5,8)  {};
	\node (v3_2) [black vertex] at (8.5,8)  {};
	\node (v3_3) [black vertex] at (9,8)  {};
 


%V_4 -----------------------------------------
	\draw (6.5,10) circle (30pt);
	\node (v4_1) [black vertex] at (6.5,10.5) {};
	\node (v4_2) [black vertex] at (6.5,9.5) {};


%V_5 -----------------------------------------
    \draw (4,8) circle (30pt);	
	\node (v5_1) [black vertex] at (4,8)  {};
	
	
%label ---------------------------------------	
	\node (label_n4)  at (6.5,11.5) {$X_4$};
	\node (label_n2)  at (10.,4.0)  {$X_2$};
	\node (label_n3)  at (10.0,9.0)  {$X_3$};
	\node (label_n5)  at (3.0,9.0)  {$X_5$};
	\node (label_n1)  at (3.0,4.0)  {$X_1$};
	
% arestas------------------------------------
	
	  
  \foreach \from/\to in {v1_1/v2_1,v1_2/v2_1,v2_1/v3_1,v2_1/v3_2,v2_1/v3_3,v3_1/v4_1,v3_2/v4_1,v3_3/v4_1,v3_1/v4_2,v3_2/v4_2,v3_3/v4_2,v4_1/v5_1,v4_2/v5_1,v5_1/v1_1,v5_1/v1_2}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> fig-conj-1.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}



\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\def \n {5}
\def \radius {3cm}
\def \margin {8} 



\begin{tikzpicture}[scale = 0.66]		


%X_1 ----------------------
    \draw (1,5) circle (20pt);
    %\node (x1)  at (1.5,5)  {};  
    \node (x1)  at (1,5)  {};  
	\node (label_x1)  at (1,4.0) {$X_1$};
	

%X_2 ----------------------
	\draw (6,5) circle (20pt); 
	%\node (x2)  at (5.5,5)  {};  
	\node (x2)  at (6,5)  {};  
	\node (label_x2)  at (6,4.0) {$X_2$};
	
	

%X_3 ----------------------
	\draw (11,5) circle (20pt);
	\node (x3)  at (11,5)  {};
	\node (label_x3)  at (11,4.0) {$X_3$};

	

%N^+(X_1) ----------------------
     \draw (0,7) circle (10pt);
     \node (l1)  at (0,7)  {};
     \node (label_l1)  at (0.4,7.4) {\footnotesize{$L_1$}}; 
	 \draw (1,7) circle (10pt);
     \node (i1)  at (1,7)  {};
     \node (label_i1)  at (1.4,7.4) {\footnotesize{$I_1$}}; 	
	 \draw (2,7) circle (10pt);
     \node (r1)  at (2,7)  {};
      \node (label_r1)  at (2.4,7.4) {\footnotesize{$R_1$}}; 	
	

%W_1 ---------------------------
     \draw (1,9) ellipse (1.6 and 0.6);
     \node (w11)  at (0,9)  {};
     \node (w12)  at (1,9)  {};
     \node (label_w1)  at (1,9) {$W_1$};
     \node (w13)  at (2,9)  {};



%N^+(X_2) ----------------------
     \draw (5,7) circle (10pt);
     \node (l2)  at (5,7)  {};
     \node (label_l2)  at (5.4,7.4) {\footnotesize{$L_2$}}; 
	 \draw (6,7) circle (10pt);
	 \node (i2)  at (6,7)  {};
     \node (label_i2)  at (6.4,7.4) {\footnotesize{$I_2$}}; 
	 \draw (7,7) circle (10pt);
	 \node (r2)  at (7,7)  {};
     \node (label_r2)  at (7.4,7.4) {\footnotesize{$R_2$}}; 


%W_2 ---------------------------
     \draw (6,9) ellipse (1.6 and 0.6);
     \node (w21)  at (5,9)  {};
	 \node (w22)  at (6,9)  {};
	 \node (label_w2)  at (6,9) {$W_2$};
	 \node (w23)  at (7,9)  {};


%N^+(X_3) ----------------------
     \draw (10,7) circle (10pt);
	 \node (l3)  at (10,7)  {};     
     \node (label_l3)  at (10.4,7.4) {\footnotesize{$L_3$}}; 	
	 \draw (11,7) circle (10pt);
	 \node (i3)  at (11,7)  {};     
	 \node (label_i3)  at (11.4,7.4) {\footnotesize{$I_3$}}; 
	 \draw (12,7) circle (10pt);
	 \node (r3)  at (12,7)  {};
	 \node (label_r3)  at (12.4,7.4) {\footnotesize{$R_3$}}; 
     

%W_3 ---------------------------
     \draw (11,9) ellipse (1.6 and 0.6);
     \node (w31)  at (10,9)  {};
	 \node (w32)  at (11,9)  {};
	 \node (w32)  at (11,9)  {};
	 \node (label_w3)  at (11,9) {$W_3$};
	 \node (w33)  at (12,9)  {};



%N_2
	% \draw (6,9) ellipse (8.4 and 0.8);
	 \draw[rounded corners] (-2, 8.3) rectangle (14, 9.8) {};
	 \node (label_n2)  at (14.5,9) {$N_2$};

%N_1
	% \draw (6,9) ellipse (8.4 and 0.8);
	 \draw[rounded corners] (-2, 6.3) rectangle (14, 7.8) {};
	 \node (label_n2)  at (14.5,7) {$N_1$};

  
	
%label ---------------------------------------	
	%\node (label_n3)  at (10.0,9.0)  {$X_3$};
	%\node (label_n5)  at (3.0,9.0)  {$X_5$};
	%\node (label_n1)  at (3.0,4.0)  {$X_1$};
	
% arestas------------------------------------


 \foreach \from/\to in {x1/x2,x2/x3,x1/l1,x1/i1,x1/r1,x2/l2,x2/i2,x2/r2,r1/l2,l1/w11,i1/w12,r1/w13,l2/w21,i2/w22,r2/w23,r2/l3,x3/l3,x3/i3,x3/r3,l3/w31,i3/w32,r3/w33}
 \draw[edge,middlearrow={>}] (\from) -- (\to);    

	
	  
  %\foreach \from/\to in {v1_1/v2_1,v1_2/v2_1,v2_1/v3_1,v2_1/v3_2,v2_1/v3_3,v3_1/v4_1,v3_2/v4_1,v3_3/v4_1,v3_1/v4_2,v3_2/v4_2,v3_3/v4_2,v4_1/v5_1,v4_2/v5_1,v5_1/v1_1,v5_1/v1_2}
   % \draw[edge,shortdigon={>}] (\from) -- (\to);    
\end{tikzpicture}



==> fig-conj-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}



\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\def \n {5}
\def \radius {3cm}
\def \margin {8} 



\begin{tikzpicture}[scale = 0.66]		


%X_1 ----------------------
    \draw (1,5) circle (20pt);
    %\node (x1)  at (1.5,5)  {};  
    \node (x1)  at (1,5)  {};  
	\node (label_x1)  at (1,4.0) {$X_1$};
	

%X_2 ----------------------
	\draw (6,5) circle (20pt); 
	%\node (x2)  at (5.5,5)  {};  
	\node (x2)  at (6,5)  {};  
	\node (label_x2)  at (6,4.0) {$X_2$};
	
	

%X_3 ----------------------
	\draw (11,5) circle (20pt);
	\node (x3)  at (11,5)  {};
	\node (label_x3)  at (11,4.0) {$X_3$};

	

%N^+(X_1) ----------------------
     \draw (0,7) circle (10pt);
     \node (l1)  at (0,7)  {};
     \node (label_l1)  at (0.4,7.4) {\footnotesize{$L_1$}}; 
	 \draw (1,7) circle (10pt);
     \node (i1)  at (1,7)  {};
     \node (label_i1)  at (1.4,7.4) {\footnotesize{$I_1$}}; 	
	 \draw (2,7) circle (10pt);
     \node (r1)  at (2,7)  {};
      \node (label_r1)  at (2.4,7.4) {\footnotesize{$R_1$}}; 	
	

%W_1 ---------------------------
     \draw (1,9) ellipse (1.6 and 0.6);
     \node (w11)  at (0,9)  {};
     \node (w12)  at (1,9)  {};
     \node (label_w1)  at (1,9) {$W_1$};
     \node (w13)  at (2,9)  {};



%N^+(X_2) ----------------------
     \draw (5,7) circle (10pt);
     \node (l2)  at (5,7)  {};
     \node (label_l2)  at (5.4,7.4) {\footnotesize{$L_2$}}; 
	 \draw (6,7) circle (10pt);
	 \node (i2)  at (6,7)  {};
     \node (label_i2)  at (6.4,7.4) {\footnotesize{$I_2$}}; 
	 \draw (7,7) circle (10pt);
	 \node (r2)  at (7,7)  {};
     \node (label_r2)  at (7.4,7.4) {\footnotesize{$R_2$}}; 


%W_2 ---------------------------
     \draw (6,9) ellipse (1.6 and 0.6);
     \node (w21)  at (5,9)  {};
	 \node (w22)  at (6,9)  {};
	 \node (label_w2)  at (6,9) {$W_2$};
	 \node (w23)  at (7,9)  {};


%N^+(X_3) ----------------------
     \draw (10,7) circle (10pt);
	 \node (l3)  at (10,7)  {};     
     \node (label_l3)  at (10.4,7.4) {\footnotesize{$L_3$}}; 	
	 \draw (11,7) circle (10pt);
	 \node (i3)  at (11,7)  {};     
	 \node (label_i3)  at (11.4,7.4) {\footnotesize{$I_3$}}; 
	 \draw (12,7) circle (10pt);
	 \node (r3)  at (12,7)  {};
	 \node (label_r3)  at (12.4,7.4) {\footnotesize{$R_3$}}; 
     

%W_3 ---------------------------
     \draw (11,9) ellipse (1.6 and 0.6);
     \node (w31)  at (10,9)  {};
	 \node (w32)  at (11,9)  {};
	 \node (w32)  at (11,9)  {};
	 \node (label_w3)  at (11,9) {$W_3$};
	 \node (w33)  at (12,9)  {};



%N_2
	% \draw (6,9) ellipse (8.4 and 0.8);
%	 \draw[rounded corners] (-2, 8.3) rectangle (14, 9.8) {};
%	 \node (label_n2)  at (14.5,9) {$N_2$};

%N_1
	% \draw (6,9) ellipse (8.4 and 0.8);
%	 \draw[rounded corners] (-2, 6.3) rectangle (14, 7.8) {};
%	 \node (label_n2)  at (14.5,7) {$N_1$};

  
	
%label ---------------------------------------	
	%\node (label_n3)  at (10.0,9.0)  {$X_3$};
	%\node (label_n5)  at (3.0,9.0)  {$X_5$};
	%\node (label_n1)  at (3.0,4.0)  {$X_1$};
	
% arestas------------------------------------


 \foreach \from/\to in {x1/x2,x2/x3,x1/l1,x1/i1,x1/r1,x2/l2,x2/i2,x2/r2,r1/l2,i1/w12,r1/w13,i2/w22,r2/w23,r2/l3,x3/l3,x3/i3,x3/r3,i3/w32,r3/w33}
 \draw[edge,middlearrow={>}] (\from) -- (\to);    

	
	  
  %\foreach \from/\to in {v1_1/v2_1,v1_2/v2_1,v2_1/v3_1,v2_1/v3_2,v2_1/v3_3,v3_1/v4_1,v3_2/v4_1,v3_3/v4_1,v3_1/v4_2,v3_2/v4_2,v3_3/v4_2,v4_1/v5_1,v4_2/v5_1,v5_1/v1_1,v5_1/v1_2}
   % \draw[edge,shortdigon={>}] (\from) -- (\to);    
\end{tikzpicture}


